Computing stress intensity factors for curvilinear cracks

The use of the interaction integral to compute stress intensity factors around a crack tip requires selecting an auxiliary field and a material variation field. We formulate a family of these fields accounting for the curvilinear nature of cracks that, in conjunction with a discrete formulation of the interaction integral, yield optimally convergent stress intensity factors. We formulate three pairs of auxiliary and material variation fields chosen to yield a simple expression of the interaction integral for different classes of problems. The formulation accounts for crack face tractions and body forces. Distinct features of the fields are their ease of construction and implementation. The resulting stress intensity factors are observed converging at a rate that doubles the one of the stress field. We provide a sketch of the theoretical justification for the observed convergence rates, and discuss issues such as quadratures and domain approximations needed to attain such convergent behavior. Through two representative examples, a circular arc crack and a loaded power function crack, we illustrate the convergence rates of the computed stress intensity factors. The numerical results also show the independence of the method on the size of the domain of integration.

==> Figures/CircularArcCrack/CircularArcCrack.tex <==
\begin{tikzpicture}[x=2.5cm,y=2.5cm]
\def\originx{0}
\def\originy{0}
\def\sizeb{1}
\def\sizep{1.35}
\def\alph{0}
\def\radius{0.75}
%% Padding
\draw [color=black!0!white,fill=none](-\sizep,-\sizep)-- (0,-\sizep) -- (\sizep,-\sizep)--(\sizep,\sizep)--(-\sizep,\sizep)--(-\sizep,0)  --(-\sizep,-\sizep);
%% The block
\draw [color=black!10!white,thick,fill=black!10!white](-\sizeb,-\sizeb)-- (0,-\sizeb) -- (\sizeb,-\sizeb)--(\sizeb,\sizeb)--(-\sizeb,\sizeb)--(-\sizeb,0)  --(-\sizeb,-\sizeb);
%% The cut
\draw [color=black!0!white,dashed](-\sizep,-\sizep)-- (0,-\sizep) -- (\sizep,-\sizep)--(\sizep,\sizep)--(-\sizep,\sizep)--(-\sizep,0)  --(-\sizep,-\sizep);
%% The Crack
\draw [black,-] ({- cos( \alph ) *\radius}  ,{-sin( \alph ) *\radius + \radius/2} ) 
    arc ({180+\alph}:{360-\alph}:\radius);
\draw [arrows={latex-latex},black] ({- cos( \alph ) *\radius/2}  ,{-sin( \alph ) *\radius/2 + \radius/2} ) 
    arc ({180+\alph}:{360-\alph}:\radius/2);
\node at (0,0) [below] { $2\alpha$};
%% The angle
\draw [color=black!40!white,thick,-latex]({- cos( \alph ) *\radius},{-sin( \alph ) *\radius + \radius/2 })-- (0, + \radius/2 )node[below]{} -- ({cos( \alph ) *\radius/2},{-sin( \alph ) *\radius/2+ \radius/2})node[above]{$R$}-- ({cos( \alph ) *\radius},{-sin( \alph ) *\radius+ \radius/2})node[below]{};
\draw[mark=*,color=black!40!white,mark size=2pt] plot coordinates {(0, + \radius/2)};
\node at (0,-\radius+\radius/2) [below] { $\Csc^\pm$};
%% the pressure
\foreach \t in {-\sizeb,-0.90001,...,\sizeb}
            \draw [black!50!white, opacity=1.0, -latex, thick]
                (\t,-\sizeb)-- (\t,-\sizeb-\sizeb/7.5) ;
\foreach \t in {-\sizeb,-0.90001,...,\sizeb}
            \draw [black!50!white, opacity=1.0, -latex, thick]
                (\t,\sizeb)-- (\t,\sizeb+\sizeb/7.5) ;
\foreach \t in {-\sizeb,-0.90001,...,\sizeb}
            \draw [black!50!white, opacity=1.0, -latex, thick]
                (\sizeb,\t)-- (\sizeb+\sizeb/7.5,\t) ;
\foreach \t in {-\sizeb,-0.90001,...,\sizeb}
            \draw [black!50!white, opacity=1.0, -latex, thick]
                (-\sizeb,\t)-- (-\sizeb-\sizeb/7.5,\t) ;      
\node at ( 0 , -\sizeb-\sizeb/7.5 ) [below] {$ \cs |_{x,y\to \infty} = \sigma\1  $};
%\node at (0.9*\bx,0.9*\cy) { $\Bc$};
\end{tikzpicture}



==> Figures/CircularArcCrack/CircularArcCrackModeled.tex <==
\begin{tikzpicture}[x=2.5cm,y=2.5cm]
\def\originx{0}
\def\originy{0}
\def\sizeb{1}
\def\sizep{1.35}
%% Padding
\draw [color=black!0!white](-\sizep,-\sizep)-- (0,-\sizep) -- (\sizep,-\sizep)--(\sizep,\sizep)--(-\sizep,\sizep)--(-\sizep,0)  --(-\sizep,-\sizep);
%% The axis 
\draw [color=black!10!white,thick,fill=black!10!white](-\sizeb,-\sizeb)-- (0,-\sizeb) -- (\sizeb,-\sizeb)--(\sizeb,\sizeb)--(-\sizeb,\sizeb)--(-\sizeb,0)  --(-\sizeb,-\sizeb);
%% The Neuman boundaries
\draw [color=black,thick,dashed] (-\sizeb,\sizeb )-- (0,\sizeb )node[above] {$ \cs\ee_y  = \overline\tb^e$ } -- (\sizeb,\sizeb ) -- (\sizeb,0) node[rotate=270,above] {$\cs\ee_x  = \overline\tb^e$ } -- (\sizeb,-\sizeb) -- (0,-\sizeb) node[below]{$-\cs\ee_y  = \overline\tb^e$}--(-\sizeb,-\sizeb);
%% The dirichlet boundaries
\draw [color=black,thick,fill=black!10!white,dashed](-\sizeb,\sizeb)--(-\sizeb,0.1*\sizeb) node[above,rotate=90]{$\ub \cdot \ee_x = 0, \, \ee_y \cdot \cs\ee_x = 0 $ } --(-\sizeb,-\sizeb);
%% The basis
\draw [arrows={latex-latex}] (-\sizeb,-\sizeb*0.8)node[left] {$\ee_y$} -- (-\sizeb,-\sizeb)node[left]{$\ub = \0 $} -- (-\sizeb*0.8,-\sizeb)node[below] {$\ee_x$};
%% The Crack
\draw [black,-] (-\sizeb,-0.5\sizeb) 
    arc (270:360:1*\sizeb);
\node at (0,0) { $\Csc^\pm$};
\node at (0.9*\sizeb,0.9*\sizeb) { $\Bc$};
\end{tikzpicture}



==> Figures/CircularArcCrack/convergence_sif.tex <==
\subfloat[\cap -- Mode \ifnum\mode=1 I \else II \fi]{
\begin{tikzpicture}
\ifnum\mode=1%	
	\begin{loglogaxis}[
				height=0.28\textheight,
				grid=minor,			
				xlabel={$h/h_{0} $},
				ylabel={$|K_I - K_I^e|/|K_I^e|$},					
				x dir=reverse,
				legend entries={$P^1$,$P^2$,$P^3$,$P^4$},
				legend columns=-1,
				legend style={at={(0.5,1.15)},anchor=north},									
				ymin=1.e-4,ymax=1.e-1
				]%
\else%
	\begin{loglogaxis}[
				height=0.28\textheight,
				grid=minor,			
				xlabel={$h/h_{0} $},		
				ylabel={$|K_{II} - K_{II}^e|/|K^e_{II}|$},		
				x dir=reverse,
				legend entries={$P^1$,$P^2$,$P^3$,$P^4$},
				legend columns=-1,
				legend style={at={(0.5,1.15)},anchor=north},									
				ymin=1.e-4,ymax=1.e-1,
				ylabel near ticks,yticklabel pos=right				
				]
\fi%				
	\foreach \i [evaluate=\i as \ival using 1*\i]  in {1,2}{
		\ifnum\mode=1 
			\addplot table[x index=0,y index = 3] {Data/\example/solution_0_\i_\method.dat};						\else
			\addplot table[x index=0,y index = 4] {Data/\example/solution_0_\i_\method.dat}; 
		\fi	
	};
	\end{loglogaxis}
\end{tikzpicture}}

==> Figures/ConfigSmallDef.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{ConfigSmallDef.pdf}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9394,7429)(-1964,-5567)
\put(6526,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial_d \Bc$}%
}}}}
\put(1501,-1711){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Csc$}%
}}}}
\put(1501,-3511){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Bc$}%
}}}}
\put(226, 89){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial_\tau \Bc$}%
}}}}
\put(2026,1439){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline \tb$}%
}}}}
\put(-1724,-2911){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.380,0.373}$x_2$}%
}}}}
\put(-899,-5386){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.380,0.373}$\ee_1$}%
}}}}
\put(151,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.380,0.373}$x_1$}%
}}}}
\put(-1949,-4261){\makebox(0,0)[rb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.365,0.380,0.373}$\ee_2$}%
}}}}
\put(5101,-1636){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xt$}%
}}}}
\put(5176,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\overline \ub$}%
}}}}
\end{picture}%


==> Figures/InterintBdProjection.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{InterintBdProjection.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5427,3624)(-614,-4573)
\put(-599,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0.439,0.439,0.439}$r$}%
}}}}
\put(2326,-3136){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Csc_{\pm}^h$}%
}}}}
\put(2326,-2650){\colorbox{white}{\makebox(200,200)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathfrak{p}$}%
}}}}}
\put(2476,-2161){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Csc_{\pm}$}%
}}}}
\end{picture}%


==> Figures/LocalCoordinatesCurvedCrack.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{LocalCoordinatesCurvedCrack.pdf}%
\end{picture}%
\setlength{\unitlength}{1184sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(18610,5317)(3997,-1892)
\put(20176,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\boldsymbol e}_r$}%
}}}}
\put(20101,1589){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r(\x)$}%
}}}}
\put(19726,-136){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tilde \x$}%
}}}}
\put(21226,1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vartheta(\x)$}%
}}}}
\put(14626,-1336){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\zeta(r)$}%
}}}}
\put(16501,-1336){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gb_1(r)$}%
}}}}
\put(15001,1289){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gb_2(r)$}%
}}}}
\put(4126,989){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\put(9151,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(9001,1889){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma(r)$}%
}}}}
\put(21076,3014){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\x$}%
}}}}
\put(11626,914){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\end{picture}%


==> Figures/Mesh.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{Mesh.pdf}%
\end{picture}%
\setlength{\unitlength}{1816sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6195,5751)(3821,-11969)
\put(6226,-8836){\rotatebox{353.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Csc_\pm^h$}}}}}
\put(7276,-7936){\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\mathbb
K$}}}}
\put(7501,-9511){\rotatebox{302.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\tilde r$}}}}}
\end{picture}%


==> Figures/PowerFunctionCrack/PowerFunctionCrack.tex <==
\begin{tikzpicture}[x=2.5cm,y=2.5cm]
\def\originx{0}
\def\originy{0}
\def\sizeb{1}
\def\sizep{1.35}
\def\alph{60}
\def\radius{1}
%% Padding
\draw [color=black!0!white,fill=none](-\sizep,-\sizep)-- (0,-\sizep) -- (\sizep,-\sizep)--(\sizep,\sizep)--(-\sizep,\sizep)--(-\sizep,0)  --(-\sizep,-\sizep);
%% The block
\draw [color=black!10!white,thick,fill=black!10!white](-\sizeb,-\sizeb)-- (0,-\sizeb) -- (\sizeb,-\sizeb)--(\sizeb,\sizeb)--(-\sizeb,\sizeb)--(-\sizeb,0)  --(-\sizeb,-\sizeb);
%% The cut
\draw [color=black!0!white,dashed](-\sizep,-\sizep)-- (0,-\sizep) -- (\sizep,-\sizep)--(\sizep,\sizep)--(-\sizep,\sizep)--(-\sizep,0)  --(-\sizep,-\sizep);
%% The Crack
\draw [black,domain=-1:0] plot (\x, { (\x+\sizeb)^3-\sizeb/2});
%% The crack tip basis
\draw [arrows={latex-latex}] ( -3*0.1 ,1*0.1 + \sizeb/2 )node[left] {$\gb_2(0)$} -- (0,\sizeb/2) --  (1*0.1,\sizeb/2 +3 *0.1)node[right] {$\gb_1(0) $};
%% The axis
%\draw [color=black!40!white,thick,latex-latex](-\sizeb,\sizeb/3- \sizeb/2) node[right] {$y$}-- (-\sizeb, - \sizeb/2)node[below]{} -- (-\sizeb + \sizeb/3,- \sizeb/2) node[right] {$x$};
%% the pressure
\foreach \t in {-\sizeb,-0.90001,...,-0.001}
            \draw [black!50!white, opacity=1.0, -latex, thick]
                (\t, { pow(\t+\sizeb,3)-\sizeb/2} )-- ({\t - pow(\t+\sizeb,2)*0.1*3}, { pow(\t+\sizeb,3)-\sizeb/2  + 0.1}) ;
\foreach \t in {-\sizeb,-0.90001,...,-0.001}
            \draw [black!50!white, opacity=1.0, -latex, thick]
                (\t, { pow(\t+\sizeb,3)-\sizeb/2} )-- ({\t + pow(\t+\sizeb,2)*0.1*3}, { pow(\t+\sizeb,3)-\sizeb/2  - 0.1 }) ;
%%%%%                               
\foreach \t in {-\sizeb,-0.90001,...,\sizeb}
            \draw [black!50!white, opacity=1.0, -latex, thick]
                (\t,\sizeb)-- (\t,\sizeb+\sizeb/7.5) ;
\foreach \t in {-\sizeb,-0.90001,...,\sizeb}
            \draw [black!50!white, opacity=1.0, -latex, thick]
                (\t,-\sizeb)-- (\t,{-\sizeb-\sizeb/7.5 - abs(\t)/7 }) ;                
\foreach \t in {-\sizeb,-0.90001,...,\sizeb}
            \draw [black!50!white, opacity=1.0, -latex, thick]
                (\sizeb,\t)-- (\sizeb+\sizeb/7.5+ \t*\t/7,\t) ;
\foreach \t in {-\sizeb,-0.90001,...,\sizeb}
            \draw [black!50!white, opacity=1.0, -latex, thick]
                (-\sizeb,\t)-- ( {-\sizeb-\sizeb/5 + \t*\t/7},\t) ;      
\node at ( 0 , -\sizeb-\sizeb/5 ) [below] {$ \tb = \cs^e \nb$};
\node at ( -\sizeb*0.02,-0.02*\sizeb ) [right] {$ \tb^\pm = \cs^{e} \nb^\pm$};
\node at (0.9*\sizeb,0.9*\sizeb) { $\Bc$};
\node at (-0.05\sizeb,\sizeb*0.25 ) [opacity=1.0,above right] {$f(x) = x^3 $};
%\node at (\sizeb/2,-\sizeb/2 ) [opacity=1.0,above] {$\Theta = e^y \sin(x) $};
\node at (\sizeb/2,-\sizeb/2 ) [opacity=1.0,below] {$\bb =\ee_x + \ee_y$};
\draw [arrows={latex-latex}] (-\sizeb+0.9\sizeb,-\sizeb*0.8+0.15\sizeb)node[left] {$\ee_y$} -- (-\sizeb+0.9\sizeb,-\sizeb+0.15\sizeb) -- (-\sizeb*0.8+0.9\sizeb,-\sizeb+0.15\sizeb)node[below] {$\ee_x$};
\end{tikzpicture}



==> Figures/PowerFunctionCrack/PowerFunctionCrackModeled.tex <==
\begin{tikzpicture}[x=2.5cm,y=2.5cm]
\def\originx{0}
\def\originy{0}
\def\sizeb{1}
\def\sizep{1.35}
%% Padding
\draw [color=black!0!white,fill=none](-\sizep,-\sizep)-- (0,-\sizep) -- (\sizep,-\sizep)--(\sizep,\sizep)--(-\sizep,\sizep)--(-\sizep,0)  --(-\sizep,-\sizep);
%% The block
\draw [color=black!10!white,thick,fill=black!10!white](-\sizeb,-\sizeb)-- (0,-\sizeb) -- (\sizeb,-\sizeb)--(\sizeb,\sizeb)--(-\sizeb,\sizeb)--(-\sizeb,0)  --(-\sizeb,-\sizeb);
%% The cut
\draw [color=black!0!white,dashed](-\sizep,-\sizep)-- (0,-\sizep) -- (\sizep,-\sizep)--(\sizep,\sizep)--(-\sizep,\sizep)--(-\sizep,0)  --(-\sizep,-\sizep);
%% The Crack
\draw [black,domain=-1:0] plot (\x, { (\x +\sizeb)^3 - \sizeb/2});
\node at (-0.25, { (-0.25 + \sizeb)^3 - \sizeb/2}) [right] {$\Csc^\pm$};


%% The axis
\draw [color=black!40!white,thick,latex-latex](-\sizeb,\sizeb/3*1.1- \sizeb/2) node[right] {$y$}-- (-\sizeb,- \sizeb/2)node[below]{} -- (-\sizeb + \sizeb/3*1.1,- \sizeb/2) node[right] {$x$};
%\draw [arrows={latex-latex}] (-\sizeb,\sizeb/4)node[right] {$\ee_y$} --  (-\sizeb, 0) -- (-\sizeb+\sizeb/4,0)node[below] {$\ee_x$};
%\node at (-1*2/3, {(-1)^3*2/3}) [below] { $\Csc^\pm$};

%% The Neuman boundaries
\draw [color=black,thick,dashed] (-\sizeb,\sizeb )-- (0,\sizeb )node[above] {$ \cs\ee_y  = \overline\tb^e$ } -- (\sizeb,\sizeb ) -- (\sizeb,0) node[rotate=270,above] {$\cs\ee_x  = \overline\tb^e$ } -- (\sizeb,-\sizeb) -- (0,-\sizeb) node[below]{$-\cs\ee_y  = \overline\tb^e$}--(-\sizeb,-\sizeb);
\draw [color=black,thick,fill=black!10!white,dashed](-\sizeb,\sizeb)--(-\sizeb,0) node[above,rotate=90]{$-\cs\ee_x  = \overline\tb^e$ } --(-\sizeb,-\sizeb);
\node at ( {-0.5 +0.1 },{pow( cos(deg(-0.5+\sizeb)/2*pi ),2)*0.75 } ) [right] {$ \cs\nb^\pm = \overline\tb^{e\pm}$};
%% The dirichlet boundaries
\node at (-\sizeb,-\sizeb ) [left] {$\ub = \0$};
\node at (\sizeb,-\sizeb ) [right] {$\ub\cdot\ee_y= \0$};
%% The basis
\draw [arrows={latex-latex}] (-\sizeb,-\sizeb*0.8)node[left] {$\ee_y$} -- (-\sizeb,-\sizeb) -- (-\sizeb*0.8,-\sizeb)node[below] {$\ee_x$};

\node at (0.9*\sizeb,0.9*\sizeb) { $\Bc$};
\end{tikzpicture}



==> Figures/PowerFunctionCrack/convergence_sif.tex <==
\subfloat[\cap -- Mode \ifnum\mode=1 I \else II \fi]{
\begin{tikzpicture}
\ifnum\mode=1%	
	\begin{loglogaxis}[
				height=0.28\textheight,
				grid=minor,			
				xlabel={$h/h_{0} $},
				ylabel={$|K_I - K_I^e|/|K_I^e|$},					
				x dir=reverse,
				legend entries={$P^1$,$P^2$,$P^3$,$P^4$},
				legend columns=-1,
				legend style={at={(0.5,1.15)},anchor=north},									
				ymin=1.e-4,ymax=1.e-1
				]%
\else%
	\begin{loglogaxis}[
				height=0.28\textheight,
				grid=minor,			
				xlabel={$h/h_{0} $},		
				ylabel={$|K_{II} - K_{II}^e|/|K^e_{II}|$},		
				x dir=reverse,
				legend entries={$P^1$,$P^2$,$P^3$,$P^4$},
				legend columns=-1,
				legend style={at={(0.5,1.15)},anchor=north},									
				ymin=1.e-4,ymax=1.e-1,
				ylabel near ticks,yticklabel pos=right				
				]
\fi%				
	\foreach \i [evaluate=\i as \ival using 1*\i]  in {1,2}{
		\ifnum\mode=1 
			\addplot table[x index=0,y index = 3] {Data/\example/solution_0_\i_\method.dat};						\else
			\addplot table[x index=0,y index = 4] {Data/\example/solution_0_\i_\method.dat}; 
		\fi	
	};
	\end{loglogaxis}
\end{tikzpicture}}
